Decay-lepton angular distributions in e+e- -> t tbar to O(alpha_s) in the soft-gluon approximation

Order-alpha_s QCD corrections in the soft-gluon approximation to angular distributions of decay charged leptons in the process e+e- -> t tbar, followed by semileptonic decay of t or tbar, are obtained in the e+e- centre-of-mass frame. As compared to distributions in the top rest frame, these have the advantage that they would allow direct comparison with experiment without the need to reconstruct the top rest frame or a spin quantization axis. Analytic expressions for the distribution in the charged-lepton polar angle and triple distribution in the polar angle of t and polar and azimuthal angles of the lepton are obtained. Numerical values are discussed for total c.m. energies of 400 GeV and 800 GeV.

==> angdist1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: angdist1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:22 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
2397 0 R
-63 0 V
450 456 M
63 0 V
2397 0 R
-63 0 V
450 712 M
63 0 V
2397 0 R
-63 0 V
450 968 M
63 0 V
2397 0 R
-63 0 V
450 1224 M
63 0 V
2397 0 R
-63 0 V
450 1480 M
63 0 V
2397 0 R
-63 0 V
450 1736 M
63 0 V
2397 0 R
-63 0 V
450 200 M
0 63 V
0 1473 R
0 -63 V
723 200 M
0 63 V
0 1473 R
0 -63 V
997 200 M
0 63 V
0 1473 R
0 -63 V
1270 200 M
0 63 V
0 1473 R
0 -63 V
1543 200 M
0 63 V
0 1473 R
0 -63 V
1817 200 M
0 63 V
0 1473 R
0 -63 V
2090 200 M
0 63 V
0 1473 R
0 -63 V
2363 200 M
0 63 V
0 1473 R
0 -63 V
2637 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
450 200 M
2460 0 V
0 1536 V
-2460 0 V
450 200 L
1.000 UL
LT0
1400 1623 M
263 0 V
450 566 M
27 0 V
28 0 V
27 0 V
27 1 V
28 0 V
27 2 V
27 0 V
28 1 V
27 0 V
27 1 V
28 1 V
27 2 V
27 1 V
28 1 V
27 2 V
27 2 V
28 1 V
27 2 V
27 2 V
28 2 V
27 2 V
27 1 V
28 3 V
27 3 V
27 1 V
28 2 V
27 3 V
27 2 V
28 3 V
27 3 V
27 2 V
28 3 V
27 2 V
27 3 V
28 2 V
27 3 V
27 3 V
28 2 V
27 3 V
27 2 V
28 3 V
27 2 V
27 3 V
28 2 V
27 3 V
27 3 V
28 2 V
27 3 V
27 2 V
28 3 V
27 2 V
27 3 V
28 2 V
27 3 V
27 3 V
28 2 V
27 1 V
27 3 V
28 3 V
27 1 V
27 2 V
28 3 V
27 1 V
27 2 V
28 2 V
27 1 V
27 3 V
28 1 V
27 1 V
27 2 V
28 1 V
27 1 V
27 2 V
28 1 V
27 1 V
27 1 V
28 2 V
27 0 V
27 1 V
28 1 V
27 0 V
27 2 V
28 0 V
27 1 V
27 0 V
28 0 V
27 0 V
27 1 V
28 0 V
27 0 V
1.000 UL
LT1
1400 1523 M
263 0 V
450 668 M
27 0 V
28 0 V
27 0 V
27 0 V
28 2 V
27 1 V
27 0 V
28 1 V
27 2 V
27 1 V
28 1 V
27 1 V
27 2 V
28 2 V
27 2 V
27 2 V
28 1 V
27 3 V
27 3 V
28 1 V
27 2 V
27 3 V
28 2 V
27 3 V
27 4 V
28 2 V
27 3 V
27 3 V
28 3 V
27 3 V
27 3 V
28 3 V
27 3 V
27 4 V
28 2 V
27 4 V
27 3 V
28 4 V
27 3 V
27 3 V
28 4 V
27 2 V
27 4 V
28 3 V
27 4 V
27 2 V
28 4 V
27 3 V
27 3 V
28 3 V
27 4 V
27 2 V
28 3 V
27 2 V
27 4 V
28 3 V
27 2 V
27 3 V
28 3 V
27 2 V
27 3 V
28 2 V
27 3 V
27 2 V
28 2 V
27 2 V
27 3 V
28 1 V
27 3 V
27 1 V
28 1 V
27 3 V
27 1 V
28 1 V
27 2 V
27 1 V
28 1 V
27 1 V
27 2 V
28 0 V
27 1 V
27 1 V
28 0 V
27 2 V
27 0 V
28 0 V
27 1 V
27 0 V
28 0 V
27 0 V
1.000 UL
LT2
1400 1423 M
263 0 V
450 334 M
27 2 V
28 0 V
27 2 V
27 3 V
28 2 V
27 4 V
27 4 V
28 5 V
27 7 V
27 6 V
28 6 V
27 8 V
27 8 V
28 9 V
27 9 V
27 10 V
28 10 V
27 10 V
27 12 V
28 11 V
27 13 V
27 13 V
28 13 V
27 13 V
27 14 V
28 14 V
27 14 V
27 15 V
28 14 V
27 16 V
27 15 V
28 15 V
27 16 V
27 16 V
28 16 V
27 16 V
27 16 V
28 16 V
27 16 V
27 16 V
28 16 V
27 16 V
27 16 V
28 16 V
27 16 V
27 15 V
28 15 V
27 16 V
27 15 V
28 14 V
27 16 V
27 14 V
28 14 V
27 14 V
27 13 V
28 14 V
27 13 V
27 12 V
28 12 V
27 13 V
27 11 V
28 12 V
27 10 V
27 11 V
28 9 V
27 11 V
27 10 V
28 9 V
27 8 V
27 8 V
28 8 V
27 8 V
27 8 V
28 6 V
27 6 V
27 5 V
28 7 V
27 5 V
27 4 V
28 5 V
27 4 V
27 2 V
28 4 V
27 3 V
27 2 V
28 2 V
27 1 V
27 1 V
28 0 V
27 1 V
1.000 UL
LT3
1400 1323 M
263 0 V
450 374 M
27 1 V
28 2 V
27 1 V
27 4 V
28 4 V
27 5 V
27 5 V
28 6 V
27 7 V
27 9 V
28 7 V
27 11 V
27 10 V
28 11 V
27 12 V
27 11 V
28 13 V
27 14 V
27 14 V
28 16 V
27 15 V
27 15 V
28 17 V
27 18 V
27 17 V
28 17 V
27 18 V
27 20 V
28 18 V
27 19 V
27 19 V
28 20 V
27 20 V
27 20 V
28 19 V
27 21 V
27 20 V
28 21 V
27 20 V
27 19 V
28 21 V
27 20 V
27 21 V
28 19 V
27 21 V
27 19 V
28 19 V
27 19 V
27 19 V
28 18 V
27 19 V
27 18 V
28 18 V
27 17 V
27 17 V
28 16 V
27 17 V
27 16 V
28 16 V
27 14 V
27 15 V
28 14 V
27 14 V
27 13 V
28 13 V
27 13 V
27 11 V
28 12 V
27 10 V
27 10 V
28 11 V
27 9 V
27 9 V
28 8 V
27 8 V
27 8 V
28 6 V
27 7 V
27 6 V
28 5 V
27 4 V
27 0 V
28 13 V
27 0 V
27 0 V
28 0 V
27 0 V
27 13 V
28 0 V
27 0 V
1.000 UL
LT4
1400 1223 M
263 0 V
450 798 M
27 0 V
28 -2 V
27 -1 V
27 -1 V
28 -3 V
27 -2 V
27 -3 V
28 -4 V
27 -3 V
27 -4 V
28 -5 V
27 -6 V
27 -5 V
28 -6 V
27 -6 V
27 -7 V
28 -6 V
27 -8 V
27 -8 V
28 -7 V
27 -9 V
27 -8 V
28 -9 V
27 -9 V
27 -9 V
28 -10 V
27 -9 V
27 -10 V
28 -10 V
27 -11 V
27 -10 V
28 -10 V
27 -10 V
27 -12 V
28 -10 V
27 -10 V
27 -12 V
28 -10 V
27 -10 V
27 -12 V
28 -10 V
27 -10 V
27 -12 V
28 -10 V
27 -10 V
27 -11 V
28 -10 V
27 -10 V
27 -10 V
28 -9 V
27 -11 V
27 -9 V
28 -10 V
27 -9 V
27 -9 V
28 -7 V
27 -9 V
27 -9 V
28 -8 V
27 -8 V
27 -7 V
28 -8 V
27 -7 V
27 -6 V
28 -7 V
27 -7 V
27 -6 V
28 -6 V
27 -5 V
27 -5 V
28 -6 V
27 -4 V
27 -5 V
28 -4 V
27 -4 V
27 -4 V
28 -4 V
27 -3 V
27 -3 V
28 -3 V
27 -2 V
27 -2 V
28 -2 V
27 -2 V
27 -1 V
28 -2 V
27 0 V
27 -1 V
28 -1 V
27 0 V
1.000 UL
LT5
1400 1123 M
263 0 V
450 962 M
27 0 V
28 -2 V
27 -1 V
27 -3 V
28 -2 V
27 -3 V
27 -3 V
28 -6 V
27 -5 V
27 -5 V
28 -6 V
27 -7 V
27 -6 V
28 -8 V
27 -7 V
27 -9 V
28 -9 V
27 -9 V
27 -11 V
28 -10 V
27 -10 V
27 -12 V
28 -11 V
27 -12 V
27 -11 V
28 -12 V
27 -12 V
27 -13 V
28 -13 V
27 -13 V
27 -13 V
28 -14 V
27 -12 V
27 -15 V
28 -14 V
27 -12 V
27 -15 V
28 -14 V
27 -12 V
27 -14 V
28 -15 V
27 -12 V
27 -14 V
28 -13 V
27 -14 V
27 -13 V
28 -13 V
27 -13 V
27 -13 V
28 -12 V
27 -12 V
27 -13 V
28 -11 V
27 -12 V
27 -11 V
28 -12 V
27 -10 V
27 -10 V
28 -10 V
27 -11 V
27 -10 V
28 -9 V
27 -9 V
27 -8 V
28 -9 V
27 -8 V
27 -8 V
28 -7 V
27 -7 V
27 -7 V
28 -7 V
27 -6 V
27 -5 V
28 -6 V
27 -5 V
27 -5 V
28 -4 V
27 -4 V
27 -4 V
28 -4 V
27 -3 V
27 -3 V
28 -2 V
27 -2 V
27 -2 V
28 -1 V
27 -2 V
27 0 V
28 -1 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(500,1123){\makebox(0,0)[l]{SGA, $P=+1$}}%
\put(500,1223){\makebox(0,0)[l]{Born, $P=+1$}}%
\put(500,1323){\makebox(0,0)[l]{SGA, $P=-1$}}%
\put(500,1423){\makebox(0,0)[l]{Born, $P=-1$}}%
\put(500,1523){\makebox(0,0)[l]{SGA, $P=\;\;\;0$}}%
\put(500,1623){\makebox(0,0)[l]{Born, $P=\;\;\;0$}}%
\put(1680,1864){\makebox(0,0){(a) $\sqrt{s}=400$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{\displaystyle{d\sigma}}{\displaystyle{d\cos\theta_l}}$ (pb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2637,100){\makebox(0,0){160}}%
\put(2363,100){\makebox(0,0){140}}%
\put(2090,100){\makebox(0,0){120}}%
\put(1817,100){\makebox(0,0){100}}%
\put(1543,100){\makebox(0,0){80}}%
\put(1270,100){\makebox(0,0){60}}%
\put(997,100){\makebox(0,0){40}}%
\put(723,100){\makebox(0,0){20}}%
\put(450,100){\makebox(0,0){0}}%
\put(400,1736){\makebox(0,0)[r]{0.12}}%
\put(400,1480){\makebox(0,0)[r]{0.1}}%
\put(400,1224){\makebox(0,0)[r]{0.08}}%
\put(400,968){\makebox(0,0)[r]{0.06}}%
\put(400,712){\makebox(0,0)[r]{0.04}}%
\put(400,456){\makebox(0,0)[r]{0.02}}%
\put(400,200){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> angdist2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: angdist2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:24 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 200 M
63 0 V
2347 0 R
-63 0 V
500 456 M
63 0 V
2347 0 R
-63 0 V
500 712 M
63 0 V
2347 0 R
-63 0 V
500 968 M
63 0 V
2347 0 R
-63 0 V
500 1224 M
63 0 V
2347 0 R
-63 0 V
500 1480 M
63 0 V
2347 0 R
-63 0 V
500 1736 M
63 0 V
2347 0 R
-63 0 V
500 200 M
0 63 V
0 1473 R
0 -63 V
768 200 M
0 63 V
0 1473 R
0 -63 V
1036 200 M
0 63 V
0 1473 R
0 -63 V
1303 200 M
0 63 V
0 1473 R
0 -63 V
1571 200 M
0 63 V
0 1473 R
0 -63 V
1839 200 M
0 63 V
0 1473 R
0 -63 V
2107 200 M
0 63 V
0 1473 R
0 -63 V
2374 200 M
0 63 V
0 1473 R
0 -63 V
2642 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
500 200 M
2410 0 V
0 1536 V
-2410 0 V
500 200 L
1.000 UL
LT0
2547 1623 M
263 0 V
500 1572 M
27 0 V
27 0 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
26 -5 V
27 -11 V
27 -5 V
27 -10 V
27 -10 V
26 -16 V
27 -10 V
27 -15 V
27 -16 V
26 -10 V
27 -20 V
27 -16 V
27 -15 V
27 -15 V
26 -21 V
27 -20 V
27 -16 V
27 -20 V
26 -21 V
27 -20 V
27 -21 V
27 -20 V
27 -21 V
26 -20 V
27 -21 V
27 -20 V
27 -21 V
26 -25 V
27 -21 V
27 -20 V
27 -21 V
27 -20 V
26 -15 V
27 -21 V
27 -20 V
27 -21 V
26 -15 V
27 -21 V
27 -15 V
27 -15 V
27 -21 V
26 -15 V
27 -16 V
27 -15 V
27 -15 V
26 -11 V
27 -15 V
27 -10 V
27 -16 V
27 -10 V
26 -10 V
27 -11 V
27 -9 V
27 -10 V
26 -8 V
27 -9 V
27 -7 V
27 -7 V
27 -7 V
26 -6 V
27 -6 V
27 -6 V
27 -4 V
26 -5 V
27 -4 V
27 -3 V
27 -4 V
27 -3 V
26 -3 V
27 -2 V
27 -3 V
27 -2 V
26 -1 V
27 -2 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 0 V
27 -1 V
26 -1 V
27 0 V
27 0 V
1.000 UL
LT1
2547 1523 M
263 0 V
500 1628 M
27 0 V
27 -5 V
26 0 V
27 -5 V
27 -5 V
27 -5 V
26 -10 V
27 -5 V
27 -11 V
27 -10 V
27 -10 V
26 -15 V
27 -11 V
27 -15 V
27 -15 V
26 -16 V
27 -15 V
27 -21 V
27 -15 V
27 -20 V
26 -16 V
27 -20 V
27 -21 V
27 -20 V
26 -21 V
27 -20 V
27 -21 V
27 -25 V
27 -21 V
26 -20 V
27 -26 V
27 -20 V
27 -21 V
26 -20 V
27 -26 V
27 -20 V
27 -21 V
27 -20 V
26 -21 V
27 -20 V
27 -21 V
27 -20 V
26 -21 V
27 -15 V
27 -21 V
27 -20 V
27 -15 V
26 -16 V
27 -15 V
27 -15 V
27 -16 V
26 -15 V
27 -16 V
27 -10 V
27 -15 V
27 -10 V
26 -16 V
27 -10 V
27 -9 V
27 -9 V
26 -10 V
27 -8 V
27 -8 V
27 -8 V
27 -7 V
26 -6 V
27 -6 V
27 -6 V
27 -5 V
26 -5 V
27 -4 V
27 -4 V
27 -3 V
27 -4 V
26 -2 V
27 -4 V
27 -2 V
27 -2 V
26 -2 V
27 -1 V
27 -2 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 0 V
1.000 UL
LT2
2547 1423 M
263 0 V
500 1649 M
27 0 V
27 0 V
26 -5 V
27 0 V
27 -5 V
27 -5 V
26 -6 V
27 -5 V
27 -5 V
27 -5 V
27 -10 V
26 -5 V
27 -10 V
27 -11 V
27 -5 V
26 -10 V
27 -15 V
27 -11 V
27 -10 V
27 -10 V
26 -16 V
27 -10 V
27 -15 V
27 -10 V
26 -16 V
27 -15 V
27 -15 V
27 -11 V
27 -15 V
26 -15 V
27 -16 V
27 -15 V
27 -15 V
26 -16 V
27 -10 V
27 -15 V
27 -16 V
27 -15 V
26 -16 V
27 -10 V
27 -15 V
27 -15 V
26 -11 V
27 -15 V
27 -10 V
27 -16 V
27 -10 V
26 -15 V
27 -11 V
27 -10 V
27 -10 V
26 -10 V
27 -10 V
27 -11 V
27 -10 V
27 -10 V
26 -5 V
27 -11 V
27 -10 V
27 -5 V
26 -10 V
27 -5 V
27 -5 V
27 -6 V
27 -5 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
26 -5 V
27 -5 V
27 -5 V
27 0 V
27 -6 V
26 0 V
27 -5 V
27 0 V
27 -5 V
26 0 V
27 -5 V
27 0 V
27 0 V
27 0 V
26 -5 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
1.000 UL
LT3
2547 1323 M
263 0 V
500 1710 M
27 0 V
27 0 V
26 -5 V
27 0 V
27 -5 V
27 -5 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
27 -11 V
26 -10 V
27 -5 V
27 -10 V
27 -11 V
26 -10 V
27 -15 V
27 -10 V
27 -11 V
27 -15 V
26 -15 V
27 -11 V
27 -15 V
27 -15 V
26 -16 V
27 -15 V
27 -10 V
27 -16 V
27 -15 V
26 -20 V
27 -16 V
27 -15 V
27 -16 V
26 -15 V
27 -15 V
27 -16 V
27 -15 V
27 -15 V
26 -16 V
27 -15 V
27 -15 V
27 -16 V
26 -10 V
27 -15 V
27 -16 V
27 -10 V
27 -15 V
26 -11 V
27 -15 V
27 -10 V
27 -10 V
26 -16 V
27 -10 V
27 -10 V
27 -10 V
27 -11 V
26 -5 V
27 -10 V
27 -10 V
27 -5 V
26 -11 V
27 -5 V
27 -10 V
27 -5 V
27 -5 V
26 -5 V
27 -6 V
27 -5 V
27 -5 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
27 0 V
26 -5 V
27 0 V
27 -5 V
27 0 V
26 -6 V
27 0 V
27 0 V
27 -5 V
27 0 V
26 0 V
27 0 V
27 0 V
27 -5 V
26 0 V
27 0 V
27 0 V
1.000 UL
LT4
2547 1223 M
263 0 V
500 1495 M
27 0 V
27 0 V
26 -5 V
27 -5 V
27 -5 V
27 -10 V
26 -10 V
27 -11 V
27 -10 V
27 -10 V
27 -16 V
26 -15 V
27 -20 V
27 -16 V
27 -20 V
26 -16 V
27 -25 V
27 -21 V
27 -20 V
27 -26 V
26 -20 V
27 -26 V
27 -25 V
27 -26 V
26 -26 V
27 -25 V
27 -26 V
27 -31 V
27 -25 V
26 -26 V
27 -30 V
27 -26 V
27 -26 V
26 -30 V
27 -26 V
27 -26 V
27 -25 V
27 -26 V
26 -25 V
27 -26 V
27 -25 V
27 -24 V
26 -23 V
27 -23 V
27 -22 V
27 -21 V
27 -21 V
26 -20 V
27 -20 V
27 -18 V
27 -18 V
26 -17 V
27 -16 V
27 -16 V
27 -14 V
27 -15 V
26 -13 V
27 -12 V
27 -12 V
27 -11 V
26 -10 V
27 -9 V
27 -10 V
27 -8 V
27 -7 V
26 -7 V
27 -6 V
27 -6 V
27 -6 V
26 -4 V
27 -5 V
27 -4 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -2 V
27 -1 V
26 -2 V
27 -1 V
27 -2 V
27 -1 V
27 0 V
26 -1 V
27 -1 V
27 0 V
27 0 V
26 -1 V
27 0 V
27 0 V
1.000 UL
LT5
2547 1123 M
263 0 V
500 1547 M
27 -6 V
27 0 V
26 -5 V
27 -5 V
27 -5 V
27 -10 V
26 -5 V
27 -16 V
27 -10 V
27 -15 V
27 -16 V
26 -15 V
27 -15 V
27 -21 V
27 -15 V
26 -21 V
27 -25 V
27 -21 V
27 -25 V
27 -21 V
26 -25 V
27 -26 V
27 -26 V
27 -25 V
26 -31 V
27 -26 V
27 -25 V
27 -31 V
27 -25 V
26 -31 V
27 -26 V
27 -30 V
27 -26 V
26 -31 V
27 -25 V
27 -31 V
27 -26 V
27 -25 V
26 -31 V
27 -26 V
27 -23 V
27 -25 V
26 -24 V
27 -24 V
27 -23 V
27 -22 V
27 -22 V
26 -21 V
27 -20 V
27 -19 V
27 -19 V
26 -18 V
27 -17 V
27 -16 V
27 -15 V
27 -14 V
26 -14 V
27 -13 V
27 -12 V
27 -11 V
26 -11 V
27 -10 V
27 -9 V
27 -8 V
27 -8 V
26 -7 V
27 -7 V
27 -6 V
27 -6 V
26 -4 V
27 -5 V
27 -4 V
27 -3 V
27 -4 V
26 -3 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 0 V
27 -1 V
27 0 V
26 0 V
27 -1 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(2497,1123){\makebox(0,0)[r]{SGA, $P=+1$}}%
\put(2497,1223){\makebox(0,0)[r]{Born, $P=+1$}}%
\put(2497,1323){\makebox(0,0)[r]{SGA, $P=-1$}}%
\put(2497,1423){\makebox(0,0)[r]{Born, $P=-1$}}%
\put(2497,1523){\makebox(0,0)[r]{SGA, $P=\;\;\;0$}}%
\put(2497,1623){\makebox(0,0)[r]{Born, $P=\;\;\;0$}}%
\put(1705,1864){\makebox(0,0){(b) $\sqrt{s}=800$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{\displaystyle{d\sigma}}{\displaystyle{d\cos\theta_l}}$ (pb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2642,100){\makebox(0,0){160}}%
\put(2374,100){\makebox(0,0){140}}%
\put(2107,100){\makebox(0,0){120}}%
\put(1839,100){\makebox(0,0){100}}%
\put(1571,100){\makebox(0,0){80}}%
\put(1303,100){\makebox(0,0){60}}%
\put(1036,100){\makebox(0,0){40}}%
\put(768,100){\makebox(0,0){20}}%
\put(500,100){\makebox(0,0){0}}%
\put(450,1736){\makebox(0,0)[r]{0.03}}%
\put(450,1480){\makebox(0,0)[r]{0.025}}%
\put(450,1224){\makebox(0,0)[r]{0.02}}%
\put(450,968){\makebox(0,0)[r]{0.015}}%
\put(450,712){\makebox(0,0)[r]{0.01}}%
\put(450,456){\makebox(0,0)[r]{0.005}}%
\put(450,200){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> delangdist1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: delangdist1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:46 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
2397 0 R
-63 0 V
450 392 M
63 0 V
2397 0 R
-63 0 V
450 584 M
63 0 V
2397 0 R
-63 0 V
450 776 M
63 0 V
2397 0 R
-63 0 V
450 968 M
63 0 V
2397 0 R
-63 0 V
450 1160 M
63 0 V
2397 0 R
-63 0 V
450 1352 M
63 0 V
2397 0 R
-63 0 V
450 1544 M
63 0 V
2397 0 R
-63 0 V
450 1736 M
63 0 V
2397 0 R
-63 0 V
450 200 M
0 63 V
0 1473 R
0 -63 V
723 200 M
0 63 V
0 1473 R
0 -63 V
997 200 M
0 63 V
0 1473 R
0 -63 V
1270 200 M
0 63 V
0 1473 R
0 -63 V
1543 200 M
0 63 V
0 1473 R
0 -63 V
1817 200 M
0 63 V
0 1473 R
0 -63 V
2090 200 M
0 63 V
0 1473 R
0 -63 V
2363 200 M
0 63 V
0 1473 R
0 -63 V
2637 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
450 200 M
2460 0 V
0 1536 V
-2460 0 V
450 200 L
1.000 UL
LT0
2547 1623 M
263 0 V
450 1525 M
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -10 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 -10 V
27 0 V
28 0 V
27 0 V
27 -9 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 -9 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -9 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
1.000 UL
LT1
2547 1523 M
263 0 V
450 1688 M
27 0 V
28 0 V
27 -10 V
27 0 V
28 -9 V
27 0 V
27 -10 V
28 -9 V
27 -10 V
27 -10 V
28 -9 V
27 0 V
27 -10 V
28 -9 V
27 -10 V
27 -10 V
28 -9 V
27 -10 V
27 0 V
28 -9 V
27 -10 V
27 0 V
28 -10 V
27 -9 V
27 0 V
28 -10 V
27 0 V
27 -9 V
28 0 V
27 -10 V
27 0 V
28 -10 V
27 0 V
27 -9 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 -9 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -10 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
1.000 UL
LT2
2547 1423 M
263 0 V
450 1496 M
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -9 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 -9 V
27 0 V
27 0 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 0 V
27 -10 V
27 0 V
28 0 V
27 0 V
27 -9 V
28 0 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 0 V
28 -9 V
27 0 V
27 0 V
28 -10 V
27 0 V
27 -10 V
28 0 V
27 0 V
27 -9 V
28 0 V
27 -10 V
27 0 V
28 -9 V
27 -10 V
27 0 V
28 -10 V
27 -9 V
27 -10 V
28 -9 V
27 -20 V
27 -9 V
28 -19 V
27 -20 V
27 -28 V
28 -29 V
27 -39 V
27 -48 V
28 -57 V
27 -77 V
27 -96 V
28 -106 V
27 -134 V
27 -125 V
28 -96 V
27 -38 V
stroke
grestore
end
showpage
}}%
\put(2497,1423){\makebox(0,0)[r]{$P=+1$}}%
\put(2497,1523){\makebox(0,0)[r]{$P=-1$}}%
\put(2497,1623){\makebox(0,0)[r]{$P=\;\;\;0$}}%
\put(1680,1832){\makebox(0,0){(a) $\sqrt{s}=400$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\kappa (\theta_l)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2637,100){\makebox(0,0){160}}%
\put(2363,100){\makebox(0,0){140}}%
\put(2090,100){\makebox(0,0){120}}%
\put(1817,100){\makebox(0,0){100}}%
\put(1543,100){\makebox(0,0){80}}%
\put(1270,100){\makebox(0,0){60}}%
\put(997,100){\makebox(0,0){40}}%
\put(723,100){\makebox(0,0){20}}%
\put(450,100){\makebox(0,0){0}}%
\put(400,1736){\makebox(0,0)[r]{0.3}}%
\put(400,1544){\makebox(0,0)[r]{0.28}}%
\put(400,1352){\makebox(0,0)[r]{0.26}}%
\put(400,1160){\makebox(0,0)[r]{0.24}}%
\put(400,968){\makebox(0,0)[r]{0.22}}%
\put(400,776){\makebox(0,0)[r]{0.2}}%
\put(400,584){\makebox(0,0)[r]{0.18}}%
\put(400,392){\makebox(0,0)[r]{0.16}}%
\put(400,200){\makebox(0,0)[r]{0.14}}%
\end{picture}%
\endgroup
\endinput


==> delangdist2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: delangdist2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:48 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 200 M
63 0 V
2347 0 R
-63 0 V
500 392 M
63 0 V
2347 0 R
-63 0 V
500 584 M
63 0 V
2347 0 R
-63 0 V
500 776 M
63 0 V
2347 0 R
-63 0 V
500 968 M
63 0 V
2347 0 R
-63 0 V
500 1160 M
63 0 V
2347 0 R
-63 0 V
500 1352 M
63 0 V
2347 0 R
-63 0 V
500 1544 M
63 0 V
2347 0 R
-63 0 V
500 1736 M
63 0 V
2347 0 R
-63 0 V
500 200 M
0 63 V
0 1473 R
0 -63 V
768 200 M
0 63 V
0 1473 R
0 -63 V
1036 200 M
0 63 V
0 1473 R
0 -63 V
1303 200 M
0 63 V
0 1473 R
0 -63 V
1571 200 M
0 63 V
0 1473 R
0 -63 V
1839 200 M
0 63 V
0 1473 R
0 -63 V
2107 200 M
0 63 V
0 1473 R
0 -63 V
2374 200 M
0 63 V
0 1473 R
0 -63 V
2642 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
500 200 M
2410 0 V
0 1536 V
-2410 0 V
500 200 L
1.000 UL
LT0
2547 1623 M
263 0 V
500 1556 M
27 0 V
27 0 V
26 -4 V
27 0 V
27 0 V
27 -4 V
26 0 V
27 -4 V
27 0 V
27 -4 V
27 -4 V
26 -4 V
27 -3 V
27 -4 V
27 -4 V
26 -4 V
27 -4 V
27 -7 V
27 -4 V
27 -8 V
26 -8 V
27 -3 V
27 -8 V
27 -8 V
26 -11 V
27 -8 V
27 -8 V
27 -11 V
27 -8 V
26 -11 V
27 -12 V
27 -11 V
27 -12 V
26 -11 V
27 -16 V
27 -11 V
27 -16 V
27 -15 V
26 -15 V
27 -16 V
27 -15 V
27 -16 V
26 -19 V
27 -15 V
27 -19 V
27 -19 V
27 -20 V
26 -19 V
27 -19 V
27 -19 V
27 -19 V
26 -20 V
27 -19 V
27 -23 V
27 -19 V
27 -19 V
26 -20 V
27 -19 V
27 -19 V
27 -19 V
26 -19 V
27 -20 V
27 -15 V
27 -19 V
27 -15 V
26 -16 V
27 -11 V
27 -16 V
27 -11 V
26 -16 V
27 -11 V
27 -8 V
27 -11 V
27 -8 V
26 -8 V
27 -7 V
27 -8 V
27 -8 V
26 -4 V
27 -3 V
27 -8 V
27 -4 V
27 0 V
26 -4 V
27 -4 V
27 0 V
27 0 V
26 -3 V
27 0 V
27 0 V
1.000 UL
LT1
2547 1523 M
263 0 V
500 1667 M
27 0 V
27 -4 V
26 0 V
27 0 V
27 -4 V
27 -4 V
26 0 V
27 -3 V
27 -8 V
27 -4 V
27 -4 V
26 -8 V
27 -3 V
27 -8 V
27 -8 V
26 -7 V
27 -8 V
27 -12 V
27 -7 V
27 -12 V
26 -7 V
27 -12 V
27 -12 V
27 -11 V
26 -15 V
27 -12 V
27 -15 V
27 -12 V
27 -15 V
26 -16 V
27 -15 V
27 -15 V
27 -16 V
26 -15 V
27 -19 V
27 -16 V
27 -19 V
27 -19 V
26 -19 V
27 -15 V
27 -20 V
27 -19 V
26 -19 V
27 -19 V
27 -19 V
27 -24 V
27 -19 V
26 -19 V
27 -19 V
27 -19 V
27 -20 V
26 -19 V
27 -19 V
27 -19 V
27 -19 V
27 -16 V
26 -19 V
27 -15 V
27 -19 V
27 -16 V
26 -15 V
27 -16 V
27 -15 V
27 -11 V
27 -16 V
26 -11 V
27 -16 V
27 -11 V
27 -12 V
26 -7 V
27 -12 V
27 -8 V
27 -7 V
27 -12 V
26 -7 V
27 -4 V
27 -8 V
27 -4 V
26 -7 V
27 -4 V
27 -4 V
27 -4 V
27 -4 V
26 -4 V
27 0 V
27 -4 V
27 0 V
26 -3 V
27 0 V
27 0 V
1.000 UL
LT2
2547 1423 M
263 0 V
-2310 6 R
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 -4 V
27 0 V
27 0 V
27 -4 V
26 0 V
27 0 V
27 -4 V
27 0 V
26 -4 V
27 0 V
27 -3 V
27 0 V
27 -4 V
26 -4 V
27 -4 V
27 -4 V
27 0 V
26 -4 V
27 -3 V
27 -4 V
27 -8 V
27 -4 V
26 -4 V
27 -3 V
27 -8 V
27 -4 V
26 -8 V
27 -7 V
27 -8 V
27 -8 V
27 -7 V
26 -8 V
27 -8 V
27 -11 V
27 -8 V
26 -11 V
27 -12 V
27 -12 V
27 -15 V
27 -11 V
26 -16 V
27 -15 V
27 -19 V
27 -16 V
26 -19 V
27 -23 V
27 -19 V
27 -23 V
27 -23 V
26 -27 V
27 -27 V
27 -27 V
27 -31 V
26 -30 V
27 -35 V
27 -34 V
27 -35 V
27 -35 V
26 -38 V
27 -34 V
27 -39 V
27 -38 V
26 -39 V
27 -34 V
27 -35 V
27 -34 V
27 -31 V
26 -27 V
27 -27 V
27 -23 V
27 -21 V
26 -17 V
27 -15 V
27 -13 V
27 -9 V
27 -8 V
26 -6 V
27 -4 V
27 -3 V
27 -3 V
26 -1 V
27 0 V
27 -1 V
stroke
grestore
end
showpage
}}%
\put(2497,1423){\makebox(0,0)[r]{$P=+1$}}%
\put(2497,1523){\makebox(0,0)[r]{$P=-1$}}%
\put(2497,1623){\makebox(0,0)[r]{$P=\;\;\;0$}}%
\put(1705,1832){\makebox(0,0){(b) $\sqrt{s}=800$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\kappa (\theta_l)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2642,100){\makebox(0,0){160}}%
\put(2374,100){\makebox(0,0){140}}%
\put(2107,100){\makebox(0,0){120}}%
\put(1839,100){\makebox(0,0){100}}%
\put(1571,100){\makebox(0,0){80}}%
\put(1303,100){\makebox(0,0){60}}%
\put(1036,100){\makebox(0,0){40}}%
\put(768,100){\makebox(0,0){20}}%
\put(500,100){\makebox(0,0){0}}%
\put(450,1736){\makebox(0,0)[r]{0.045}}%
\put(450,1544){\makebox(0,0)[r]{0.04}}%
\put(450,1352){\makebox(0,0)[r]{0.035}}%
\put(450,1160){\makebox(0,0)[r]{0.03}}%
\put(450,968){\makebox(0,0)[r]{0.025}}%
\put(450,776){\makebox(0,0)[r]{0.02}}%
\put(450,584){\makebox(0,0)[r]{0.015}}%
\put(450,392){\makebox(0,0)[r]{0.01}}%
\put(450,200){\makebox(0,0)[r]{0.005}}%
\end{picture}%
\endgroup
\endinput


==> normangdist1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: normangdist1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:31 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 200 M
63 0 V
2347 0 R
-63 0 V
500 419 M
63 0 V
2347 0 R
-63 0 V
500 639 M
63 0 V
2347 0 R
-63 0 V
500 858 M
63 0 V
2347 0 R
-63 0 V
500 1078 M
63 0 V
2347 0 R
-63 0 V
500 1297 M
63 0 V
2347 0 R
-63 0 V
500 1517 M
63 0 V
2347 0 R
-63 0 V
500 1736 M
63 0 V
2347 0 R
-63 0 V
500 200 M
0 63 V
0 1473 R
0 -63 V
768 200 M
0 63 V
0 1473 R
0 -63 V
1036 200 M
0 63 V
0 1473 R
0 -63 V
1303 200 M
0 63 V
0 1473 R
0 -63 V
1571 200 M
0 63 V
0 1473 R
0 -63 V
1839 200 M
0 63 V
0 1473 R
0 -63 V
2107 200 M
0 63 V
0 1473 R
0 -63 V
2374 200 M
0 63 V
0 1473 R
0 -63 V
2642 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
500 200 M
2410 0 V
0 1536 V
-2410 0 V
500 200 L
1.000 UL
LT0
2547 1623 M
263 0 V
500 1372 M
27 0 V
27 0 V
26 0 V
27 -1 V
27 0 V
27 -1 V
26 0 V
27 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -2 V
27 -1 V
27 -1 V
26 -2 V
27 -2 V
27 -1 V
27 -2 V
27 -2 V
26 -1 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
27 -3 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
27 -3 V
26 -2 V
27 -2 V
27 -3 V
27 -2 V
27 -2 V
26 -2 V
27 -3 V
27 -2 V
27 -2 V
26 -2 V
27 -3 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -3 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
27 -2 V
27 -2 V
26 -1 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -1 V
27 -2 V
27 -1 V
27 -2 V
26 -1 V
27 -2 V
27 -1 V
27 -1 V
26 -2 V
27 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
26 0 V
27 -1 V
27 -1 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 -1 V
27 0 V
26 0 V
27 0 V
27 0 V
1.000 UL
LT1
2547 1523 M
263 0 V
500 1521 M
27 0 V
27 -2 V
26 -4 V
27 -3 V
27 -5 V
27 -6 V
26 -6 V
27 -7 V
27 -8 V
27 -7 V
27 -8 V
26 -8 V
27 -8 V
27 -8 V
27 -8 V
26 -6 V
27 -8 V
27 -7 V
27 -6 V
27 -6 V
26 -6 V
27 -6 V
27 -6 V
27 -5 V
26 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -4 V
26 -4 V
27 -4 V
27 -3 V
27 -4 V
26 -3 V
27 -4 V
27 -3 V
27 -3 V
27 -3 V
26 -3 V
27 -2 V
27 -3 V
27 -3 V
26 -2 V
27 -3 V
27 -2 V
27 -3 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -1 V
27 -2 V
26 -2 V
27 -1 V
27 -2 V
27 -1 V
27 -2 V
26 -1 V
27 -1 V
27 -2 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
26 0 V
27 -1 V
27 -1 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 -1 V
27 0 V
26 0 V
27 0 V
27 0 V
1.000 UL
LT2
2547 1423 M
263 0 V
500 1328 M
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 -1 V
27 0 V
27 -1 V
26 0 V
27 -1 V
27 0 V
27 -1 V
26 -1 V
27 0 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
27 -2 V
26 -1 V
27 -1 V
27 -2 V
27 -1 V
26 -2 V
27 -1 V
27 -2 V
27 -2 V
27 -1 V
26 -2 V
27 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -1 V
27 -3 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -3 V
27 -2 V
26 -2 V
27 -3 V
27 -2 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -3 V
27 -3 V
26 -3 V
27 -4 V
27 -3 V
27 -4 V
27 -5 V
26 -4 V
27 -5 V
27 -5 V
27 -6 V
26 -6 V
27 -7 V
27 -8 V
27 -9 V
27 -10 V
26 -12 V
27 -13 V
27 -15 V
27 -20 V
26 -22 V
27 -28 V
27 -34 V
27 -43 V
27 -54 V
26 -68 V
27 -83 V
27 -101 V
27 -115 V
26 -115 V
27 -88 V
27 -34 V
stroke
grestore
end
showpage
}}%
\put(2497,1423){\makebox(0,0)[r]{$P=+1$}}%
\put(2497,1523){\makebox(0,0)[r]{$P=-1$}}%
\put(2497,1623){\makebox(0,0)[r]{$P=\;\;\;0$}}%
\put(1705,1846){\makebox(0,0){(a) $\sqrt{s}=400$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(F_{\rm SGA}-F_{\rm Born})/F_{\rm Born}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2642,100){\makebox(0,0){160}}%
\put(2374,100){\makebox(0,0){140}}%
\put(2107,100){\makebox(0,0){120}}%
\put(1839,100){\makebox(0,0){100}}%
\put(1571,100){\makebox(0,0){80}}%
\put(1303,100){\makebox(0,0){60}}%
\put(1036,100){\makebox(0,0){40}}%
\put(768,100){\makebox(0,0){20}}%
\put(500,100){\makebox(0,0){0}}%
\put(450,1736){\makebox(0,0)[r]{0.04}}%
\put(450,1517){\makebox(0,0)[r]{0.02}}%
\put(450,1297){\makebox(0,0)[r]{0}}%
\put(450,1078){\makebox(0,0)[r]{-0.02}}%
\put(450,858){\makebox(0,0)[r]{-0.04}}%
\put(450,639){\makebox(0,0)[r]{-0.06}}%
\put(450,419){\makebox(0,0)[r]{-0.08}}%
\put(450,200){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> normangdist2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: normangdist2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Nov  7 16:43:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 306 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3060,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 200 M
63 0 V
2297 0 R
-63 0 V
550 371 M
63 0 V
2297 0 R
-63 0 V
550 541 M
63 0 V
2297 0 R
-63 0 V
550 712 M
63 0 V
2297 0 R
-63 0 V
550 883 M
63 0 V
2297 0 R
-63 0 V
550 1053 M
63 0 V
2297 0 R
-63 0 V
550 1224 M
63 0 V
2297 0 R
-63 0 V
550 1395 M
63 0 V
2297 0 R
-63 0 V
550 1565 M
63 0 V
2297 0 R
-63 0 V
550 1736 M
63 0 V
2297 0 R
-63 0 V
550 200 M
0 63 V
0 1473 R
0 -63 V
812 200 M
0 63 V
0 1473 R
0 -63 V
1074 200 M
0 63 V
0 1473 R
0 -63 V
1337 200 M
0 63 V
0 1473 R
0 -63 V
1599 200 M
0 63 V
0 1473 R
0 -63 V
1861 200 M
0 63 V
0 1473 R
0 -63 V
2123 200 M
0 63 V
0 1473 R
0 -63 V
2386 200 M
0 63 V
0 1473 R
0 -63 V
2648 200 M
0 63 V
0 1473 R
0 -63 V
2910 200 M
0 63 V
0 1473 R
0 -63 V
1.000 UL
LTb
550 200 M
2360 0 V
0 1536 V
-2360 0 V
550 200 L
1.000 UL
LT0
2547 1623 M
263 0 V
550 1481 M
26 0 V
26 0 V
27 -1 V
26 0 V
26 -2 V
26 -1 V
27 -1 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
27 -2 V
26 -4 V
26 -3 V
26 -4 V
27 -4 V
26 -4 V
26 -5 V
26 -5 V
26 -6 V
27 -5 V
26 -6 V
26 -6 V
26 -7 V
27 -7 V
26 -8 V
26 -8 V
26 -8 V
26 -8 V
27 -10 V
26 -9 V
26 -10 V
26 -10 V
27 -11 V
26 -11 V
26 -12 V
26 -12 V
26 -13 V
27 -12 V
26 -14 V
26 -14 V
26 -14 V
27 -15 V
26 -15 V
26 -16 V
26 -15 V
26 -16 V
27 -17 V
26 -16 V
26 -18 V
26 -17 V
27 -17 V
26 -17 V
26 -18 V
26 -17 V
26 -17 V
27 -17 V
26 -17 V
26 -16 V
26 -17 V
27 -16 V
26 -15 V
26 -16 V
26 -14 V
26 -13 V
27 -14 V
26 -10 V
26 -14 V
26 -10 V
27 -10 V
26 -11 V
26 -10 V
26 -7 V
26 -10 V
27 -7 V
26 -7 V
26 -3 V
26 -7 V
27 -3 V
26 -4 V
26 -6 V
26 0 V
26 -4 V
27 -3 V
26 0 V
26 -4 V
26 0 V
27 -3 V
26 0 V
26 0 V
1.000 UL
LT1
2547 1523 M
263 0 V
550 1599 M
26 0 V
26 0 V
27 0 V
26 -3 V
26 0 V
26 -3 V
27 -4 V
26 -3 V
26 -4 V
26 -3 V
26 -3 V
27 -7 V
26 -5 V
26 -6 V
26 -6 V
27 -7 V
26 -7 V
26 -8 V
26 -8 V
26 -9 V
27 -9 V
26 -9 V
26 -10 V
26 -10 V
27 -11 V
26 -11 V
26 -12 V
26 -12 V
26 -12 V
27 -13 V
26 -13 V
26 -14 V
26 -14 V
27 -14 V
26 -15 V
26 -15 V
26 -15 V
26 -16 V
27 -16 V
26 -16 V
26 -16 V
26 -17 V
27 -16 V
26 -17 V
26 -17 V
26 -17 V
26 -17 V
27 -16 V
26 -17 V
26 -17 V
26 -17 V
27 -16 V
26 -16 V
26 -16 V
26 -16 V
26 -16 V
27 -15 V
26 -15 V
26 -14 V
26 -14 V
27 -14 V
26 -13 V
26 -13 V
26 -11 V
26 -14 V
27 -10 V
26 -10 V
26 -11 V
26 -10 V
27 -7 V
26 -10 V
26 -7 V
26 -7 V
26 -6 V
27 -7 V
26 -7 V
26 -7 V
26 -3 V
27 -4 V
26 -7 V
26 -3 V
26 -3 V
26 0 V
27 -4 V
26 -3 V
26 0 V
26 -4 V
27 0 V
26 0 V
26 0 V
1.000 UL
LT2
2547 1423 M
263 0 V
550 1326 M
26 0 V
26 0 V
27 0 V
26 0 V
26 -1 V
26 0 V
27 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
27 -1 V
26 -1 V
26 -1 V
26 -2 V
27 -2 V
26 -2 V
26 -2 V
26 -2 V
26 -2 V
27 -2 V
26 -3 V
26 -3 V
26 -3 V
27 -3 V
26 -3 V
26 -4 V
26 -3 V
26 -4 V
27 -5 V
26 -4 V
26 -5 V
26 -5 V
27 -5 V
26 -6 V
26 -6 V
26 -7 V
26 -6 V
27 -8 V
26 -8 V
26 -8 V
26 -9 V
27 -9 V
26 -10 V
26 -10 V
26 -12 V
26 -12 V
27 -12 V
26 -14 V
26 -14 V
26 -16 V
27 -16 V
26 -17 V
26 -18 V
26 -20 V
26 -21 V
27 -22 V
26 -23 V
26 -24 V
26 -26 V
27 -27 V
26 -27 V
26 -31 V
26 -30 V
26 -31 V
27 -31 V
26 -30 V
26 -35 V
26 -30 V
27 -34 V
26 -31 V
26 -27 V
26 -31 V
26 -28 V
27 -23 V
26 -21 V
26 -20 V
26 -17 V
27 -18 V
26 -13 V
26 -10 V
26 -7 V
26 -7 V
27 -7 V
26 -3 V
26 -4 V
26 0 V
27 0 V
26 -3 V
26 0 V
stroke
grestore
end
showpage
}}%
\put(2497,1423){\makebox(0,0)[r]{$P=+1$}}%
\put(2497,1523){\makebox(0,0)[r]{$P=-1$}}%
\put(2497,1623){\makebox(0,0)[r]{$P=\;\;\;0$}}%
\put(1730,1821){\makebox(0,0){(b) $\sqrt{s}=800$ GeV}}%
\put(100,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(F_{\rm SGA}-F_{\rm Born})/F_{\rm Born}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,100){\makebox(0,0){180}}%
\put(2648,100){\makebox(0,0){160}}%
\put(2386,100){\makebox(0,0){140}}%
\put(2123,100){\makebox(0,0){120}}%
\put(1861,100){\makebox(0,0){100}}%
\put(1599,100){\makebox(0,0){80}}%
\put(1337,100){\makebox(0,0){60}}%
\put(1074,100){\makebox(0,0){40}}%
\put(812,100){\makebox(0,0){20}}%
\put(550,100){\makebox(0,0){0}}%
\put(500,1736){\makebox(0,0)[r]{0.015}}%
\put(500,1565){\makebox(0,0)[r]{0.01}}%
\put(500,1395){\makebox(0,0)[r]{0.005}}%
\put(500,1224){\makebox(0,0)[r]{0}}%
\put(500,1053){\makebox(0,0)[r]{-0.005}}%
\put(500,883){\makebox(0,0)[r]{-0.01}}%
\put(500,712){\makebox(0,0)[r]{-0.015}}%
\put(500,541){\makebox(0,0)[r]{-0.02}}%
\put(500,371){\makebox(0,0)[r]{-0.025}}%
\put(500,200){\makebox(0,0)[r]{-0.03}}%
\end{picture}%
\endgroup
\endinput

